Projections of tropical varieties and their self-intersections

We study algebraic and combinatorial aspects of (classical) projections of $m$-dimensional tropical varieties onto $(m+1)$-dimensional planes. Building upon the work of Sturmfels, Tevelev, and Yu on tropical elimination as well as the work of the authors on projection-based tropical bases, we characterize algebraic properties of the relevant ideals and provide a characterization of the dual subdivision (as a subdivision of a fiber polytope). This dual subdivision naturally leads to the issue of self-intersections of a tropical variety under projections. For the case of curves, we provide some bounds for the (unweighted) number of self-intersections of projections onto the plane and give constructions with many self-intersections.

==> Bilder/Reduktion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Bilder/Reduktion.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5084,4859)(3174,-6158)
\put(3421,-5416){\makebox(0,0)[lb]{\color{blue} \huge $\pi(r_0)$}}
\put(6751,-4921){\makebox(0,0)[lb]{\color{blue} \huge $\pi(r_1)$}}
\put(4446,-3076){\makebox(0,0)[lb]{\huge $\pi(v)$}}
\put(3700,-1576){\makebox(0,0)[lb]{\huge $\pi(w)$}}
\put(5546,-5400){\makebox(0,0)[lb]{\color{blue} \huge $\pi'(\tilde{r})$}}
\end{picture}%


==> Bilder/caterpillar.pstex_t <==
\begin{picture}(0,0)
\includegraphics{Bilder/upper1.pstex}
\end{picture}
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined
\gdef\SetFigFontNFSS#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}%
\fi\endgroup

\begin{picture}(12261,3846)(868,-5809)
\put(3331,-2581){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_2$}}
\put(1216,-3166){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_0$}}
\put(1261,-4381){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_1$}}
\put(4321,-5326){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_3$}}
\put(8191,-2671){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_i$}}
\put(9091,-5326){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_{i+1}$}}
\put(12511,-2671){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_{n-1}$}}
\put(12826,-3706){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\huge $r_{n}$}}
\end{picture}


==> Bilder/fig21.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Bilder/fig21.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5624,5354)(2139,-7193)
\put(2700,-4471){\makebox(0,0)[lb]{\LARGE $\pi(r_1)$}}
\put(3466,-3661){\makebox(0,0)[lb]{\LARGE $\pi(q)$}}
\put(5401,-3796){\makebox(0,0)[lb]{\LARGE $\pi(r_3)$}}
\put(3091,-5580){\makebox(0,0)[lb]{\LARGE $p_3$}}
\put(2676,-6770){\makebox(0,0)[lb]{\LARGE $p_2$}}
\put(2431,-2086){\makebox(0,0)[lb]{\LARGE $\pi(r_0)$}}
\put(4160,-5056){\makebox(0,0)[lb]{\LARGE $\pi(r_2)$}}
\put(6850,-2700){\makebox(0,0)[lb]{\LARGE $\pi(r_4)$}}
\end{picture}%


==> Bilder/sip2.pstex_t <==
\begin{picture}(0,0)
\includegraphics{Bilder/sip2.pstex}
\end{picture}
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined
\gdef\SetFigFontNFSS#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup%
\begin{picture}(11237,4355)(616,-6176)

\end{picture}%


==> Bilder/sumpolytopes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Bilder/sumpolytopes.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3666,3666)(3568,-6844)
\put(5176,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\huge $F_3+[v_0,v_2]$}%
}}}}
\put(6076,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.50,0}\huge $G_4+[w_1,w_3]$}%
}}}}
\end{picture}%


==> Bilder/upper1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Bilder/upper1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12261,3846)(868,-5809)
\put(3331,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_2$}%
}}}}
\put(1216,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_0$}%
}}}}
\put(1261,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_1$}%
}}}}
\put(2341,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_1$}%
}}}}
\put(3736,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_2$}%
}}}}
\put(4321,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_3$}%
}}}}
\put(7066,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_{i-1}$}%
}}}}
\put(8191,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_i$}%
}}}}
\put(8551,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_i$}%
}}}}
\put(9091,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_{i+1}$}%
}}}}
\put(12511,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_n$}%
}}}}
\put(12826,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $r_{n+1}$}%
}}}}
\put(4726,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_3$}%
}}}}
\put(11296,-3200){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_{n-1}$}%
}}}}
\put(9451,-3650){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge $e_{i+1}$}%
}}}}
\end{picture}%


==> Bilder/upper7.pstex_t <==
\begin{picture}(0,0)
\includegraphics{Bilder/upper7.pstex}
\end{picture}
\setlength{\unitlength}{4144sp}

\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined
\gdef\SetFigFontNFSS#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}%
\fi\endgroup
\begin{picture}(5455,6810)(4306,-7069)
%\put(7156,-5191){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\LARGE $\pi(e_{i_r})$}}
%\put(4321,-691){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\LARGE with $\pi(r_0)$ or $\pi(r_1)$.}}
%\put(4321,-466){\makebox(0,0)[lb]{\color[rgb]{0,0,0}\LARGE No $\pi(e_i)$ can intersect }}
\end{picture}

